Hodgelets: Localized Spectral Representations of Flows on Simplicial Complexes

We develop wavelet representations for edge-flows on simplicial complexes, using ideas rooted in combinatorial Hodge theory and spectral graph wavelets. We first show that the Hodge Laplacian can be used in lieu of the graph Laplacian to construct a family of wavelets for higher-order signals on simplicial complexes. Then, we refine this idea to construct wavelets that respect the Hodge-Helmholtz decomposition. For these Hodgelets, familiar notions of curl-free and divergence-free flows from vector calculus are preserved. We characterize the representational quality of our Hodgelets for edge flows in terms of frame bounds and demonstrate the use of these spectral wavelets for sparse representation of edge flows on real and synthetic data.

==> figs/icassp/demo-reduced.tikz.tex <==
\begin{tikzpicture}[shading=seismic]
  \tikzstyle{every node}=[font=\Large]
  \begin{groupplot}[
    group style={
      group size=2 by 2,
      group name=myplots,
      horizontal sep=2em,
      vertical sep=1em,
    },
    % xmin=0, xmax=1, ymin=0, ymax=1,
    hide axis,
    enlargelimits=false,
    ]
    
    \nextgroupplot[title={}]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {figs/demo/c-fourier};
    \nextgroupplot[title={}]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {figs/demo/c-joint};
    \nextgroupplot[title={}]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {figs/demo/c-sep-upper};
    \nextgroupplot[title={}]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {figs/demo/c-sep-lower};
    
  \end{groupplot}
  
  % axis
  \foreach \plt/\lab in {c1r1/a,c2r1/b,
  c1r2/c1,c2r2/c2} {
    \node[anchor=north west] at (myplots \plt.north west) {(\lab)};
  }

  % colorbar
  \shadedraw[color=black, very thin, shading angle=0] ($(myplots c2r1.north east)+(0.5,-2.0)$) rectangle ($(myplots c2r2.south east)+(1.0,2.0)$);
  \node[anchor=north west] at ($(myplots c2r1.north east)+(1.0,-2.0)$) {$+1.0$};
  \node[anchor=west] at ($(myplots c2r1.north east)!0.5!(myplots c2r2.south east)+(1.0,0)$) {$\phantom{+}0.0$};
  \node[anchor=south west] at ($(myplots c2r2.south east)+(1.0,2.0)$) {$-1.0$};
  
\end{tikzpicture}

==> figs/icassp/results.tikz.tex <==
\begin{tikzpicture}[shading=seismic]
  \tikzstyle{every node}=[font=\Large]
  \pgfplotstableset{col sep=comma}
  \begin{groupplot}[
    group style={
      group size=2 by 2,
      group name=myplots,
      horizontal sep=6em,
    },
    ylabel near ticks,
    ]
    
    
    
    \nextgroupplot[
    % xlabel={$x$},
    % ylabel={$y$},
    domain=-2:2,
    xmin=-2, xmax=2,
    ymin=-2, ymax=2,
    view={0}{90},
    axis background/.style={fill=white}
    ]
    % \clip (0,0,0) -| (2,2,0) -| (0,0,0) -| (-2,-2,0) -| cycle;
    \unionclip{2}
    {\clip (pi/4,pi/4) circle (0.7);&\clip (-pi/4,-pi/4) circle (0.7);}
    {
    \addplot3[domain=-2:2, y domain=-2:2,
    blue,
    quiver={u={cos(deg(x+y))},v={sin(deg(x-y))},
      scale arrows=0.3},-stealth,samples=20]
    {0};
    }


    
    \nextgroupplot[
    xlabel={Error tol.},
    ylabel={Sparsity},
    xmode=log,
    legend pos=north east,
    ]
    
    \addplot+ table[x=err, y=fourier] {figs/hexgrid/sparsity.csv};
    \addlegendentry{Fourier}
    \addplot+ table[x=err, y=fourier_line] {figs/hexgrid/sparsity.csv};
    \addlegendentry{Fourier (LG)}
    \addplot+ table[x=err, y=joint] {figs/hexgrid/sparsity.csv};
    \addlegendentry{Joint}
    \addplot+ table[x=err, y=line] {figs/hexgrid/sparsity.csv};
    \addlegendentry{Joint (LG)}
    \addplot+ table[x=err, y=sep] {figs/hexgrid/sparsity.csv};
    \addlegendentry{Separated}
    
    
    
    \nextgroupplot[hide axis, enlargelimits=false,]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {figs/buoy/total-flow};
    
    
    
    \nextgroupplot[hide axis, enlargelimits=false]
    
  \end{groupplot}
  
  % data table
  \node at (myplots c2r2) {%
    \LARGE
    \begin{tabular}{cc}
        \toprule
        Method & $L$ \\
        \midrule
        Standard & 0.076 \\
        Fourier & 0.204 \\
        Joint & 0.187 \\
        Separate & \textbf{0.495} \\
        \bottomrule
    \end{tabular}
  };
  
  % axis
  \foreach \plt/\lab in {c1r1/a,c2r1/b,c1r2/c,c2r2/d} {
    \node[anchor=north west,fill=white] at (myplots \plt.north west) {(\lab)};
  }
  
  % colorbar
  \shadedraw[color=black, very thin, shading angle=-90] ($(myplots c1r2.south west)+(0.5,0.25)$) rectangle ($(myplots c1r2.south east)+(-0.5,-0.25)$);
  \node[anchor=north west] at ($(myplots c1r2.south west)+(0.5,-0.25)$) {$-1.0$};
  \node[anchor=north] at ($(myplots c1r2.south west)!0.5!(myplots c1r2.south east)+(0,-0.25)$) {$0.0$};
  \node[anchor=north east] at ($(myplots c1r2.south east)+(-0.5,-0.25)$) {$+1.0$};
\end{tikzpicture}
